Reliable Low Latency Wireless Communication Enabling Industrial Mobile Control and Safety Applications

Advanced industrial applications for human-machine interaction such as augmented reality support for maintenance works or mobile control panels for operating production facility set high demands on underlying wireless connectivity solution. Based on 802.11 standard, this paper proposes a concept of a new system, which is capable of those requirements. For increasing reliability, an agile triple-band (2.4 GHz, 5 GHz and 60 GHz) communication system can be used. In order to deal with latency and deterministic channel access, PHY and MAC techniques such as new waveforms or hybrid MAC schemes are investigated. Integration of precise localization introduces new possibilities for safety-critical applications.

==> figures/mean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\large},scaled ticks=false, tick label style={/pgf/number format/fixed}}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.807in,0.648in)},
scale only axis,
xmin=0.03,
xmax=0.14,
xlabel={Mean},
ymin=0,
ymax=0.08,
ylabel={Probability},
axis background/.style={fill=white}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.9, draw=white, area legend] table[row sep=crcr] {%
x	y\\
0.034	0.000119925646099418\\
0.036	0.00125921928404389\\
0.038	0.00251843856808779\\
0.04	0.00293817832943575\\
0.042	0.0149907057624273\\
0.044	0.0109132337950471\\
0.046	0.0155903339929244\\
0.048	0.0228458355819392\\
0.05	0.0274030101337171\\
0.052	0.0473106673862205\\
0.054	0.0368771361755711\\
0.056	0.0269233075493194\\
0.058	0.0312406308088985\\
0.06	0.0365173592372729\\
0.062	0.0691970977993644\\
0.064	0.0533069496911915\\
0.066	0.0513881393536008\\
0.068	0.050728548300054\\
0.07	0.0440127121184865\\
0.072	0.0509683995922528\\
0.074	0.0375367272291179\\
0.076	0.0374168015830185\\
0.078	0.0253043113269773\\
0.08	0.0295017089404569\\
0.082	0.0220063560592433\\
0.084	0.0344786232535828\\
0.086	0.0210469508904479\\
0.088	0.0276428614259159\\
0.09	0.0177489956227139\\
0.092	0.0115128620255442\\
0.094	0.0182286982071116\\
0.096	0.0159501109312226\\
0.098	0.0163698506925706\\
0.1	0.0185884751454098\\
0.102	0.0208670624212988\\
0.104	0.0166097019847694\\
0.106	0.00983390298015231\\
0.108	0.00623613359716976\\
0.11	0.00509683995922528\\
0.112	0.00395754632128081\\
0.114	0.00167895904539186\\
0.116	0.00155903339929244\\
0.118	0.000959405168795347\\
0.12	0.000479702584397673\\
0.122	0.000179888469149128\\
0.124	0.000299814115248546\\
0.126	0.000239851292198837\\
0.128	0.00107933081489477\\
0.13	0.000359776938298255\\
0.132	5.99628230497092e-05\\
0.134	5.99628230497092e-05\\
0.136	5.99628230497092e-05\\
0.138	5.99628230497092e-05\\
};
\addplot[ybar interval, fill=red, fill opacity=0.6, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
0.0580000000000001	0.0170029895366218\\
0.0600000000000001	0.00766068759342302\\
0.0620000000000001	0.0100896860986547\\
0.0640000000000001	0.0123318385650224\\
0.0660000000000001	0.00560538116591928\\
0.0680000000000001	0.0046711509715994\\
0.0700000000000001	0.0104633781763827\\
0.0720000000000001	0.0308295964125561\\
0.0740000000000001	0.0289611360239163\\
0.0760000000000001	0.0435351270553064\\
0.0780000000000001	0.0274663677130045\\
0.0800000000000001	0.0455904334828102\\
0.0820000000000001	0.0724962630792227\\
0.0840000000000001	0.054745889387145\\
0.0860000000000001	0.0510089686098655\\
0.0880000000000001	0.0497010463378176\\
0.0900000000000001	0.0599775784753363\\
0.0920000000000001	0.0401718983557549\\
0.0940000000000001	0.0599775784753363\\
0.0960000000000001	0.0321375186846039\\
0.0980000000000001	0.0764200298953662\\
0.1	0.0655829596412556\\
0.102	0.0450298953662182\\
0.104	0.0201793721973094\\
0.106	0.0140134529147982\\
0.108	0.046711509715994\\
0.11	0.0407324364723468\\
0.112	0.023355754857997\\
0.114	0.00336322869955157\\
0.116	0\\
0.118	0.000186846038863976\\
0.12	0.000186846038863976\\
};
\end{axis}
\end{tikzpicture}%

